Improving Robustness against Real-World and Worst-Case Distribution Shifts through Decision Region Quantification

The reliability of neural networks is essential for their use in safety-critical applications. Existing approaches generally aim at improving the robustness of neural networks to either real-world distribution shifts (e.g., common corruptions and perturbations, spatial transformations, and natural adversarial examples) or worst-case distribution shifts (e.g., optimized adversarial examples). In this work, we propose the Decision Region Quantification (DRQ) algorithm to improve the robustness of any differentiable pre-trained model against both real-world and worst-case distribution shifts in the data. DRQ analyzes the robustness of local decision regions in the vicinity of a given data point to make more reliable predictions. We theoretically motivate the DRQ algorithm by showing that it effectively smooths spurious local extrema in the decision surface. Furthermore, we propose an implementation using targeted and untargeted adversarial attacks. An extensive empirical evaluation shows that DRQ increases the robustness of adversarially and non-adversarially trained models against real-world and worst-case distribution shifts on several computer vision benchmark datasets.

==> Images/CS_DRQ.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
\definecolor{color3}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}
\definecolor{color4}{rgb}{0.578431372549019,0.446078431372549,0.699019607843137}
\definecolor{color5}{rgb}{0.517156862745098,0.358333333333333,0.325980392156863}

\begin{axis}[
%legend cell align={left},
%legend style={
%  fill opacity=0.8,
%  draw opacity=1,
%  text opacity=1,
%  at={(1.05,1)},
%  anchor=north west,
%  draw=white!80!black
%},
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Attack},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabel style={rotate=45.0,anchor=north east},
xticklabels={FAB,Square,APGD CE,PGD Noise,PGD Attack,APGD DLR},
y grid style={white!69.0196078431373!black},
ylabel={Cosine similarity},
ymin=-0.64522976949811, ymax=0.0838073171675205,
ytick style={color=black},
ytick={-0.8,-0.6,-0.4,-0.2,0,0.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.8}\),
  \(\displaystyle {\ensuremath{-}0.6}\),
  \(\displaystyle {\ensuremath{-}0.4}\),
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\)
}
]
\path [draw=white!23.921568627451!black, fill=color0, semithick]
(axis cs:-0.4,-0.482635796070099)
--(axis cs:0.4,-0.482635796070099)
--(axis cs:0.4,-0.34867525100708)
--(axis cs:-0.4,-0.34867525100708)
--(axis cs:-0.4,-0.482635796070099)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:0.6,-0.244527224451303)
--(axis cs:1.4,-0.244527224451303)
--(axis cs:1.4,-0.0876418221741915)
--(axis cs:0.6,-0.0876418221741915)
--(axis cs:0.6,-0.244527224451303)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:1.6,-0.5582055747509)
--(axis cs:2.4,-0.5582055747509)
--(axis cs:2.4,-0.468662843108177)
--(axis cs:1.6,-0.468662843108177)
--(axis cs:1.6,-0.5582055747509)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:2.6,-0.54875060915947)
--(axis cs:3.4,-0.54875060915947)
--(axis cs:3.4,-0.516965791583061)
--(axis cs:2.6,-0.516965791583061)
--(axis cs:2.6,-0.54875060915947)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:3.6,-0.316602736711502)
--(axis cs:4.4,-0.316602736711502)
--(axis cs:4.4,-0.241626307368279)
--(axis cs:3.6,-0.241626307368279)
--(axis cs:3.6,-0.316602736711502)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:4.6,-0.507466807961464)
--(axis cs:5.4,-0.507466807961464)
--(axis cs:5.4,-0.464789167046547)
--(axis cs:4.6,-0.464789167046547)
--(axis cs:4.6,-0.507466807961464)
--cycle;
% \draw[draw=white!23.921568627451!black,fill=color0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
% \addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color0,line width=0.3pt}
% \addlegendentry{FAB}

% \draw[draw=white!23.921568627451!black,fill=color1,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
% \addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color1,line width=0.3pt}
% \addlegendentry{Square}

% \draw[draw=white!23.921568627451!black,fill=color2,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
% \addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color2,line width=0.3pt}
% \addlegendentry{APGD CE}

% \draw[draw=white!23.921568627451!black,fill=color3,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
% \addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color3,line width=0.3pt}
% \addlegendentry{PGD Noise}

% \draw[draw=white!23.921568627451!black,fill=color4,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
% \addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color4,line width=0.3pt}
% \addlegendentry{PGD Attack}

% \draw[draw=white!23.921568627451!black,fill=color5,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
% \addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color5,line width=0.3pt}
% \addlegendentry{APGD DLR}

\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0 -0.482635796070099
0 -0.612091720104218
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0 -0.34867525100708
0 -0.197981804609299
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.2 -0.612091720104218
0.2 -0.612091720104218
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.2 -0.197981804609299
0.2 -0.197981804609299
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
0 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1 -0.244527224451303
1 -0.372322499752045
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1 -0.0876418221741915
1 0.0506692677736282
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.8 -0.372322499752045
1.2 -0.372322499752045
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.8 0.0506692677736282
1.2 0.0506692677736282
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2 -0.5582055747509
2 -0.575908184051514
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2 -0.468662843108177
2 -0.347975522279739
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.8 -0.575908184051514
2.2 -0.575908184051514
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.8 -0.347975522279739
2.2 -0.347975522279739
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
2 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
3 -0.54875060915947
3 -0.589447319507599
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
3 -0.516965791583061
3 -0.514293909072876
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.8 -0.589447319507599
3.2 -0.589447319507599
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.8 -0.514293909072876
3.2 -0.514293909072876
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
3 -0.386733680963516
3 -0.348839998245239
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
4 -0.316602736711502
4 -0.424588739871979
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
4 -0.241626307368279
4 -0.189326524734497
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
3.8 -0.424588739871979
4.2 -0.424588739871979
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
3.8 -0.189326524734497
4.2 -0.189326524734497
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
5 -0.507466807961464
5 -0.569108307361603
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
5 -0.464789167046547
5 -0.464593052864075
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
4.8 -0.569108307361603
5.2 -0.569108307361603
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
4.8 -0.464593052864075
5.2 -0.464593052864075
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks, forget plot]
table {%
5 -0.360520392656326
5 0
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
-0.4 -0.430354356765747
0.4 -0.430354356765747
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
0.6 -0.12899025529623
1.4 -0.12899025529623
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
1.6 -0.516935884952545
2.4 -0.516935884952545
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
2.6 -0.528887212276459
3.4 -0.528887212276459
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
3.6 -0.285254746675491
4.4 -0.285254746675491
};
\addplot [semithick, white!23.921568627451!black, forget plot]
table {%
4.6 -0.500413045287132
5.4 -0.500413045287132
};
\end{axis}

\end{tikzpicture}


==> Images/Calibrated_Epsilon.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\definecolor{color0}{rgb}{0.916118471592631,0.587423760636183,0.640263770354658}
\definecolor{color1}{rgb}{0.863808356178602,0.573152210740463,0.307810812811634}
\definecolor{color2}{rgb}{0.700010791112321,0.614790479109793,0.283088087205159}
\definecolor{color3}{rgb}{0.557476983073822,0.647041308839097,0.274582905586777}
\definecolor{color4}{rgb}{0.283041109678183,0.688949210907788,0.403705480982841}
\definecolor{color5}{rgb}{0.291161607362895,0.676022094321277,0.595274339910988}
\definecolor{color6}{rgb}{0.300347004618729,0.669923443048919,0.691845126957855}
\definecolor{color7}{rgb}{0.330051495547042,0.675770945828907,0.827604419705628}
\definecolor{color8}{rgb}{0.664302243915371,0.674348614874934,0.921603226420326}
\definecolor{color9}{rgb}{0.842866822558884,0.584940072236322,0.909928522149295}
\definecolor{color10}{rgb}{0.909718848041829,0.562724016816337,0.786888997621333}

\begin{axis}[
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.05,1)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
width=\linewidth,
x grid style={white!69.0196078431373!black},
xlabel={Confidence threshold $c$},
xmin=-0.5, xmax=10.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabel style={rotate=90.0},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,0.99},
y grid style={white!69.0196078431373!black},
ylabel={Calibration distance \(\displaystyle \epsilon_p\)},
ymin=-0.000655004382133484, ymax=0.0149313300848007,
ytick style={color=black},
ytick={-0.0025,0,0.0025,0.005,0.0075,0.01,0.0125,0.015},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.0025}\),
  \(\displaystyle {0.0000}\),
  \(\displaystyle {0.0025}\),
  \(\displaystyle {0.0050}\),
  \(\displaystyle {0.0075}\),
  \(\displaystyle {0.0100}\),
  \(\displaystyle {0.0125}\),
  \(\displaystyle {0.0150}\)
}
]
\path [draw=white!27.843137254902!black, fill=color0, semithick]
(axis cs:-0.4,0.00212995707988739)
--(axis cs:0.4,0.00212995707988739)
--(axis cs:0.4,0.00612011551856995)
--(axis cs:-0.4,0.00612011551856995)
--(axis cs:-0.4,0.00212995707988739)
--cycle;
\path [draw=white!27.843137254902!black, fill=color1, semithick]
(axis cs:0.6,0.00212995521724224)
--(axis cs:1.4,0.00212995521724224)
--(axis cs:1.4,0.0061197504401207)
--(axis cs:0.6,0.0061197504401207)
--(axis cs:0.6,0.00212995521724224)
--cycle;
\path [draw=white!27.843137254902!black, fill=color2, semithick]
(axis cs:1.6,0.0021299310028553)
--(axis cs:2.4,0.0021299310028553)
--(axis cs:2.4,0.00611993670463562)
--(axis cs:1.6,0.00611993670463562)
--(axis cs:1.6,0.0021299310028553)
--cycle;
\path [draw=white!27.843137254902!black, fill=color3, semithick]
(axis cs:2.6,0.0021299235522747)
--(axis cs:3.4,0.0021299235522747)
--(axis cs:3.4,0.00612060353159904)
--(axis cs:2.6,0.00612060353159904)
--(axis cs:2.6,0.0021299235522747)
--cycle;
\path [draw=white!27.843137254902!black, fill=color4, semithick]
(axis cs:3.6,0.00212992541491985)
--(axis cs:4.4,0.00212992541491985)
--(axis cs:4.4,0.00611968711018562)
--(axis cs:3.6,0.00611968711018562)
--(axis cs:3.6,0.00212992541491985)
--cycle;
\path [draw=white!27.843137254902!black, fill=color5, semithick]
(axis cs:4.6,0.00227873399853706)
--(axis cs:5.4,0.00227873399853706)
--(axis cs:5.4,0.0061282254755497)
--(axis cs:4.6,0.0061282254755497)
--(axis cs:4.6,0.00227873399853706)
--cycle;
\path [draw=white!27.843137254902!black, fill=color6, semithick]
(axis cs:5.6,0.00266722589731216)
--(axis cs:6.4,0.00266722589731216)
--(axis cs:6.4,0.00642012804746628)
--(axis cs:5.6,0.00642012804746628)
--(axis cs:5.6,0.00266722589731216)
--cycle;
\path [draw=white!27.843137254902!black, fill=color7, semithick]
(axis cs:6.6,0.00295941531658173)
--(axis cs:7.4,0.00295941531658173)
--(axis cs:7.4,0.00676377862691879)
--(axis cs:6.6,0.00676377862691879)
--(axis cs:6.6,0.00295941531658173)
--cycle;
\path [draw=white!27.843137254902!black, fill=color8, semithick]
(axis cs:7.6,0.00340157002210617)
--(axis cs:8.4,0.00340157002210617)
--(axis cs:8.4,0.0072186142206192)
--(axis cs:7.6,0.0072186142206192)
--(axis cs:7.6,0.00340157002210617)
--cycle;
\path [draw=white!27.843137254902!black, fill=color9, semithick]
(axis cs:8.6,0.00397683307528496)
--(axis cs:9.4,0.00397683307528496)
--(axis cs:9.4,0.00782573223114014)
--(axis cs:8.6,0.00782573223114014)
--(axis cs:8.6,0.00397683307528496)
--cycle;
\path [draw=white!27.843137254902!black, fill=color10, semithick]
(axis cs:9.6,0.00585388392210007)
--(axis cs:10.4,0.00585388392210007)
--(axis cs:10.4,0.0094265341758728)
--(axis cs:9.6,0.0094265341758728)
--(axis cs:9.6,0.00585388392210007)
--cycle;
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
0 0.00212995707988739
0 5.34653663635254e-05
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
0 0.00612011551856995
0 0.00959840416908264
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
-0.2 5.34653663635254e-05
0.2 5.34653663635254e-05
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
-0.2 0.00959840416908264
0.2 0.00959840416908264
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
1 0.00212995521724224
1 5.34653663635254e-05
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
1 0.0061197504401207
1 0.00959908962249756
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
0.8 5.34653663635254e-05
1.2 5.34653663635254e-05
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
0.8 0.00959908962249756
1.2 0.00959908962249756
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
2 0.0021299310028553
2 5.34653663635254e-05
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
2 0.00611993670463562
2 0.00959968566894531
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
1.8 5.34653663635254e-05
2.2 5.34653663635254e-05
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
1.8 0.00959968566894531
2.2 0.00959968566894531
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
3 0.0021299235522747
3 5.34653663635254e-05
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
3 0.00612060353159904
3 0.00959873199462891
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
2.8 5.34653663635254e-05
3.2 5.34653663635254e-05
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
2.8 0.00959873199462891
3.2 0.00959873199462891
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
4 0.00212992541491985
4 5.34653663635254e-05
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
4 0.00611968711018562
4 0.00959725677967072
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
3.8 5.34653663635254e-05
4.2 5.34653663635254e-05
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
3.8 0.00959725677967072
4.2 0.00959725677967072
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
5 0.00227873399853706
5 5.88893890380859e-05
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
5 0.0061282254755497
5 0.00961452722549438
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
4.8 5.88893890380859e-05
5.2 5.88893890380859e-05
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
4.8 0.00961452722549438
5.2 0.00961452722549438
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
6 0.00266722589731216
6 0.000329077243804932
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
6 0.00642012804746628
6 0.00995982438325882
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
5.8 0.000329077243804932
6.2 0.000329077243804932
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
5.8 0.00995982438325882
6.2 0.00995982438325882
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
7 0.00295941531658173
7 0.000590145587921143
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
7 0.00676377862691879
7 0.0103323459625244
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
6.8 0.000590145587921143
7.2 0.000590145587921143
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
6.8 0.0103323459625244
7.2 0.0103323459625244
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
8 0.00340157002210617
8 0.00089728832244873
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
8 0.0072186142206192
8 0.0107866227626801
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
7.8 0.00089728832244873
8.2 0.00089728832244873
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
7.8 0.0107866227626801
8.2 0.0107866227626801
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
9 0.00397683307528496
9 0.00135225057601929
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
9 0.00782573223114014
9 0.0114796757698059
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
8.8 0.00135225057601929
9.2 0.00135225057601929
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
8.8 0.0114796757698059
9.2 0.0114796757698059
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
10 0.00585388392210007
10 0.00269521772861481
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
10 0.0094265341758728
10 0.0142228603363037
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
9.8 0.00269521772861481
10.2 0.00269521772861481
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
9.8 0.0142228603363037
10.2 0.0142228603363037
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
-0.4 0.00462032854557037
0.4 0.00462032854557037
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
0.6 0.00462035834789276
1.4 0.00462035834789276
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
1.6 0.00462032854557037
2.4 0.00462032854557037
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
2.6 0.00462029874324799
3.4 0.00462029874324799
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
3.6 0.00462032901123166
4.4 0.00462032901123166
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
4.6 0.00463762879371643
5.4 0.00463762879371643
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
5.6 0.00495559722185135
6.4 0.00495559722185135
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
6.6 0.00529420748353004
7.4 0.00529420748353004
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
7.6 0.00563333928585052
8.4 0.00563333928585052
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
8.6 0.00629587471485138
9.4 0.00629587471485138
};
\addplot [semithick, white!27.843137254902!black, forget plot]
table {%
9.6 0.00786644220352173
10.4 0.00786644220352173
};
\end{axis}

\end{tikzpicture}


==> Images/DRQ_epsilon.tex <==
\begin{tikzpicture}

\begin{axis}[
    height=4.5cm,
    width=7cm,
    xlabel={$\epsilon$},
    ylabel={Accuracy [$\%$]},
    xmin=0,
    xmax=0.15,
    xtick={0, 0.03137254901, 0.06274509803, 0.12549019607},
    xticklabels={0, 8/255, 16/255, 32/255},
    ymin=0, ymax=100,
    ytick={0, 20, 40, 60, 80, 100},
    ymajorgrids=true,
    grid style=dashed,
    legend style={at={(0.5,0.25)},anchor=south west}
]
\addplot[
    dashed,
    color=color0,
    mark=*,
    mark options={solid}
    ]
    coordinates {
    (0, 83.34)(0.03137254901, 43.37)(0.06274509803, 11.07)(0.12549019607, 0)
    };
\addlegendentry{Standard}
\addplot[
    dashed,
    color=color1,
    mark=triangle*,
    mark options={solid}
    ]
    coordinates {
    (0, 83.17)(0.03137254901, 43.39)(0.06274509803, 12.79)(0.12549019607, 0)
    };
\addlegendentry{DRQ $\ell_2$}
\addplot[
    dashed,
    color=color2,
    mark=square*,
    mark options={solid}
    ]
    coordinates {
    (0, 82.44)(0.03137254901, 48.52)(0.06274509803, 20.12)(0.12549019607, 0)
    };
\addlegendentry{DRQ $\ell_{\infty}$}
\end{axis}


\end{tikzpicture}

==> Images/DRQ_quantification_iterations.tex <==
\begin{tikzpicture} [
trim axis left, trim axis right
]

\begin{axis}[
    height=4.5cm,
    width=7cm,
    xlabel={Iterations},
    ylabel={Accuracy [$\%$]},
    xmin=0,
    xmax=21,
    xtick={1, 5, 10, 20},
    ymin=40, ymax=100,
    ytick={40, 60, 80, 100},
    ymajorgrids=true,
    grid style=dashed,
    legend style={at={(0.02,0.25)},anchor=south west}
]
\addplot[
    dashed,
    color=color0,
    mark=*,
    mark options={solid}
    ]
    coordinates {
    (1, 82.28)(5, 82.36)(10,82.40)(20,82.44)
    };
\addlegendentry{Clean}
\addplot[
    dashed,
    color=color1,
    mark=triangle*,
    mark options={solid}
    ]
    coordinates {
    (1, 47.94)(5, 50.47)(10,52.20)(20,52.52)
    };
\addlegendentry{PGD}
\end{axis}


\end{tikzpicture}

==> Images/DRQ_search_iterations.tex <==
\begin{tikzpicture} [
trim axis left, trim axis right
]

\begin{axis}[
    height=4.5cm,
    width=7cm,
    xlabel={Iterations},
    %ylabel={Accuracy [$\%$]},
    xmin=0,
    xmax=21,
    xtick={1, 5, 10, 20},
    ymin=40, ymax=100,
    ytick={40, 60, 80, 100},
    ymajorgrids=true,
    grid style=dashed,
    legend style={at={(0.02,0.25)},anchor=south west}
]
\addplot[
    dashed,
    color=color0,
    mark=*,
    mark options={solid}
    ]
    coordinates {
    (1, 82.28)(5, 82.36)(10,82.40)(20,82.44)
    };
\addlegendentry{Clean}
\addplot[
    dashed,
    color=color1,
    mark=triangle*,
    mark options={solid}
    ]
    coordinates {
    (1, 47.94)(5, 50.47)(10,52.20)(20,52.52)
    };
\addlegendentry{PGD}
\end{axis}


\end{tikzpicture}

==> Images/cbar.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
axis line style={draw=none},
colorbar horizontal,
colorbar style={xtick={1,0},xticklabels={Class 1,Class 2},xlabel={Confidence}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.00392156862745098,0.450980392156863,0.698039215686274);
  rgb(1pt)=(1,1,1);
  rgb(2pt)=(0.835294117647059,0.368627450980392,0)
},
%tick align=outside,
width=\linewidth,
height=1.7cm,
xmin=0, xmax=100,
xtick pos=left,
xtick=\empty,
xticklabels=\empty,
ymin=0, ymax=1,
ytick=\empty,
]
\end{axis}

\end{tikzpicture}


==> Images/cbar_v.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}[
trim axis left, trim axis right
]

\begin{axis}[
axis line style={draw=none},
colorbar,
colorbar style={ytick={1,0},yticklabels={Class 1,Class 2},ylabel={Confidence}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.00392156862745098,0.450980392156863,0.698039215686274);
  rgb(1pt)=(1,1,1);
  rgb(2pt)=(0.835294117647059,0.368627450980392,0)
},
%tick align=outside,
width=\linewidth,
xmin=0, xmax=0.5,
xtick pos=left,
xtick=\empty,
xticklabels=\empty,
ymin=0, ymax=100,
ytick=\empty,
]
\end{axis}

\end{tikzpicture}

